Does Dark Matter admixed pulsar exist ?

In this paper, we have considered a twofluid model assuming that the pulsars are made of ordinary matter admixed with dark matter.Contribution of dark matter comes from the fitting of the rotation curves of the SPARC sample of galaxies[95]. For this we have investigated the dark matter based on the Singular Isothermal Sphere (SIS) dark matter density profile in the galactic halo region. Considering this twofluid model, we have studied the physical features of the pulsars present in different galaxy in details. Here, we compute the probable radii, compactness (u) and surface red-shift (Zs) of the four pulsars namely : PSR J1748-2021B in NGC 6440B galaxy, PSR J1911-5958A in NGC 6752 galaxy, PSR B1802-07 in NGC 6539 galaxy and PSR J1750-37A in NGC 6441 galaxy.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

